Continuous Phase Modulation With Faster-than-Nyquist Signaling for Channels With 1-bit Quantization and Oversampling at the Receiver

Continuous phase modulation (CPM) with 1-bit quantization at the receiver is promising in terms of energy and spectral efficiency. In this study, CPM waveforms with symbol durations significantly shorter than the inverse of the signal bandwidth are proposed, termed faster-than-Nyquist CPM. This configuration provides a better steering of zero-crossings as compared to conventional CPM. Numerical results confirm a superior performance in terms of BER in comparison with state-of-the-art methods, while having the same spectral efficiency and a lower oversampling factor. Moreover, the new waveform can be detected with low-complexity, which yields almost the same performance as using the BCJR algorithm.

==> ber_cpm.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.5\columnwidth,
scale only axis,
grid style={color=gray!20},
xmin=0,
xmax=30,
xlabel={SNR [dB]},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
%ytick label style={font=\tiny},
ylabel={BER},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend entries={Proposed Simple Rx,BCJR},
legend style={at={(1,1)}, anchor=north east, legend cell align=left, align=left,font=\tiny}
]

\addlegendimage{solid,green, no marks}
\addlegendimage{dashed,black, no marks}

\addplot [smooth, solid, color=green, mark=square, mark options={solid, green}]
  table[row sep=crcr]{%
-0.455116757221515	0.4312\\
2.04488324277848	0.3835\\
4.54488324277848	0.310844827586207\\
7.04488324277848	0.219338028169014\\
9.54488324277849	0.117657971014493\\
12.0448832427785	0.0416236559139785\\
14.5448832427785	0.00794384236453202\\
17.0448832427785	0.000523867560430632\\
19.5448832427785	5.19393482449527e-06\\
20.7948832427785	4.14622348144565e-07\\
22.0448832427785	0\\
23.2948832427785	0\\
24.5448832427785	0\\
27.0448832427785	0\\
};

\addplot [smooth,dashed, color=black, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
-0.455116757221515	0.393\\
2.04488324277848	0.338083333333333\\
4.54488324277848	0.262879310344828\\
7.04488324277848	0.178154929577465\\
9.54488324277849	0.0969130434782609\\
12.0448832427785	0.0359784946236559\\
14.5448832427785	0.00737192118226601\\
17.0448832427785	0.00051249238269348\\
19.5448832427785	5.02638853983413e-06\\
20.7948832427785	4.14622348144565e-07\\
22.0448832427785	0\\
23.2948832427785	0\\
24.5448832427785	0\\
27.0448832427785	0\\
};



\addplot [smooth, solid, color=green, mark=diamond, mark options={solid, green,scale=1.6}]
  table[row sep=crcr]{%
0.439439088933854	0.4518\\
2.93943908893385	0.409769230769231\\
5.43943908893385	0.354720588235294\\
7.93943908893385	0.281231638418079\\
10.4394390889339	0.186081896551724\\
12.9394390889339	0.09866308835673\\
15.4394390889339	0.035421568627451\\
17.9394390889339	0.00673879331233341\\
20.4394390889339	0.000452933531377646\\
22.9394390889339	4.87249706583206e-06\\
24.1894390889339	2.18014838634955e-07\\
25.4394390889339	0\\
27.9394390889339	0\\
};


\addplot [smooth,dashed ,color=black, mark=diamond, mark options={solid, black,scale=1.6}]
  table[row sep=crcr]{%
0.439439088933854	0.4068\\
2.93943908893385	0.345846153846154\\
5.43943908893385	0.285632352941176\\
7.93943908893385	0.218067796610169\\
10.4394390889339	0.143422413793103\\
12.9394390889339	0.0779966969446738\\
15.4394390889339	0.0302270714737508\\
17.9394390889339	0.00624327598740005\\
20.4394390889339	0.00044536761975492\\
22.9394390889339	4.87249706583206e-06\\
24.1894390889339	2.18014838634955e-07\\
25.4394390889339	0\\
27.9394390889339	0\\
};




\addplot [smooth, solid, color=green, mark=triangle, mark options={solid, green,scale=1.6}]
  table[row sep=crcr]{%
0.914246081470312	0.4583\\
3.41424608147031	0.434576923076923\\
5.91424608147031	0.388838235294118\\
8.41424608147031	0.322220338983051\\
10.9142460814703	0.245883620689655\\
13.4142460814703	0.161091659785301\\
15.9142460814703	0.0825433270082226\\
18.4142460814703	0.0291434456021323\\
20.9142460814703	0.00589588748607501\\
23.4142460814703	0.000495838816374435\\
25.9142460814703	8.37994536003107e-06\\
28.4142460814703	5.22032376447987e-09\\
30.9142460814703	0\\
};



\addplot [smooth, dashed ,color=black, mark=triangle, mark options={solid, black,scale=1.6}]
  table[row sep=crcr]{%
0.914246081470312	0.3947\\
3.41424608147031	0.352730769230769\\
5.91424608147031	0.304514705882353\\
8.41424608147031	0.242694915254237\\
10.9142460814703	0.182120689655172\\
13.4142460814703	0.123077621800165\\
15.9142460814703	0.0672507906388362\\
18.4142460814703	0.0256982069299733\\
20.9142460814703	0.0055694857036762\\
23.4142460814703	0.000488618984955721\\
25.9142460814703	8.37313239632372e-06\\
28.4142460814703	5.22032376447987e-09\\
30.9142460814703	0\\
};


\addplot [smooth,dashed, color=black, every mark/.append style={solid,fill=gray,draw=black,scale=1.2}, mark=*]
  table[row sep=crcr]{%
-4.36382637962824	0.457757757757758\\
0.636173620371758	0.372372372372372\\
5.63617362037176	0.259665070475881\\
10.6361736203718	0.144116338560783\\
15.6361736203718	0.0610754639531618\\
20.6361736203718	0.0149328432910522\\
25.6361736203718	0.00236143479386723\\
30.6361736203718	0.000113000113000113\\
};

\addplot [smooth,dashed , color=black, mark=o, mark options={solid,black,scale=1.2}]
  table[row sep=crcr]{%
-4.26392301147839	0.4375\\
0.73607698852161	0.345274509803922\\
5.73607698852161	0.172085820895522\\
10.7360769885216	0.0285298776097912\\
15.7360769885216	0.000551000555864369\\
20.7360769885216	8.04828973843058e-08\\
25.7360769885216	0\\
30.7360769885216	0\\
};

\addplot [smooth,dashed , color=black, mark=star, mark options={solid,scale=1.2}]
  table[row sep=crcr]{%
-4.26586046360554	0.4302\\
0.734139536394462	0.323647058823529\\
5.73413953639446	0.141\\
10.7341395363945	0.0198999280057595\\
15.7341395363945	0.000447887715397443\\
20.7341395363945	8.04828973843058e-08\\
25.7341395363945	0\\
30.7341395363945	0\\
};

\addplot[smooth,color=white,solid,mark=square,mark options={solid, black}]
  table[row sep=crcr]{%
        1 2\\
};\label{P1}

\addplot[smooth,color=white,solid, mark=diamond, mark options={solid, black,scale=1.2}]
  table[row sep=crcr]{%
        1 2\\
};\label{P2}
%
\addplot[smooth,color=white,solid,mark=triangle, mark options={solid, black,scale=1.2}]
  table[row sep=crcr]{%
        1 2\\
};\label{P3}

\addplot[smooth, color=white, mark=*, mark options={solid, fill=gray,draw=black, scale=1.2}]
  table[row sep=crcr]{%
        1 2\\
};\label{P4}

\addplot[smooth, color=white, mark=o, mark options={solid, black, scale=1.2}]
  table[row sep=crcr]{%
        1 2\\
};\label{P5}

\addplot[smooth, color=white, mark=star, mark options={solid, black, scale=1.2}]
  table[row sep=crcr]{%
        1 2\\
};\label{P6}

\node [draw,fill=white, font=\tiny, anchor= south west, at={(0,1e-06)}]{
\shortstack[l]{
\ref{P4}~{8-CPFSK, $M=5$ \cite{Bender_SPAWC2019}}\\
\ref{P3}~{Proposed FTN-CPM, $T_{\textrm{cpm}}=2T_{\textrm{s}}$}\\
\ref{P2}~{Proposed FTN-CPM, $T_{\textrm{cpm}}=1.6T_{\textrm{s}}$}\\
\ref{P1}~{Proposed FTN-CPM, $T_{\textrm{cpm}}=T_{\textrm{s}}$}\\
\ref{P5}~{4-CPFSK, $M=2$ \cite{Landau_CPM_2018}}\\
\ref{P6}~{4-CPFSK, $M=4$
\cite{Landau_CPM_2018}}}};

\end{axis}
\end{tikzpicture}%

==> constellation.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.65,xscale=0.65]
%uncomment if require: \path (0,255.79998779296875); %set diagram left start at 0, and has height of 255.79998779296875

%Straight Lines [id:da0865535982275214] 
\draw    (124.34,190) -- (124.19,22) ;
\draw [shift={(124.19,20)}, rotate = 449.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7769293179778545] 
\draw    (50,117.02) -- (218,117.06) ;
\draw [shift={(220,117.06)}, rotate = 180.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Ellipse [id:dp6425940798665879] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ] (63.52,117.02) .. controls (63.52,84.04) and (90.75,57.31) .. (124.34,57.31) .. controls (157.93,57.31) and (185.17,84.04) .. (185.17,117.02) .. controls (185.17,150) and (157.93,176.73) .. (124.34,176.73) .. controls (90.75,176.73) and (63.52,150) .. (63.52,117.02) -- cycle ;
%Curve Lines [id:da49763608434085405] 
\draw    (167.38,74.75) .. controls (140.17,7.12) and (64.35,30.56) .. (80.51,69.45) ;
\draw [shift={(81.31,71.24)}, rotate = 244.23000000000002] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Curve Lines [id:da8696789584537028] 
\draw    (167.38,74.75) .. controls (244.79,100.83) and (202.36,3.75) .. (167.23,70.42) ;
\draw [shift={(166.7,71.44)}, rotate = 297.15999999999997] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Shape: Ellipse [id:dp5700288474565343] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (77.93,74.56) .. controls (77.93,72.72) and (79.45,71.24) .. (81.31,71.24) .. controls (83.18,71.24) and (84.69,72.72) .. (84.69,74.56) .. controls (84.69,76.39) and (83.18,77.87) .. (81.31,77.87) .. controls (79.45,77.87) and (77.93,76.39) .. (77.93,74.56) -- cycle ;
%Shape: Ellipse [id:dp9306217143797617] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (163.32,74.75) .. controls (163.32,72.92) and (164.84,71.44) .. (166.7,71.44) .. controls (168.57,71.44) and (170.08,72.92) .. (170.08,74.75) .. controls (170.08,76.59) and (168.57,78.07) .. (166.7,78.07) .. controls (164.84,78.07) and (163.32,76.59) .. (163.32,74.75) -- cycle ;
%Shape: Ellipse [id:dp030389169194975807] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (77.93,159.26) .. controls (77.93,157.43) and (79.45,155.94) .. (81.31,155.94) .. controls (83.18,155.94) and (84.69,157.43) .. (84.69,159.26) .. controls (84.69,161.09) and (83.18,162.58) .. (81.31,162.58) .. controls (79.45,162.58) and (77.93,161.09) .. (77.93,159.26) -- cycle ;
%Shape: Ellipse [id:dp40053530828223827] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (163.31,158.82) .. controls (163.31,156.98) and (164.83,155.5) .. (166.69,155.5) .. controls (168.56,155.5) and (170.07,156.98) .. (170.07,158.82) .. controls (170.07,160.65) and (168.56,162.13) .. (166.69,162.13) .. controls (164.83,162.13) and (163.31,160.65) .. (163.31,158.82) -- cycle ;
%Straight Lines [id:da7904860976938901] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (460,30) -- (460,180) ;


%Straight Lines [id:da6145720946445017] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (380,30) -- (380,180) ;


%Straight Lines [id:da6520677111206439] 
\draw    (300,180) -- (300,22) (297.5,140) -- (302.5,140)(297.5,100) -- (302.5,100)(297.5,60) -- (302.5,60) ;
\draw [shift={(300,20)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da4251300816047281] 
\draw    (300,180) -- (478,180) (380,177.5) -- (380,182.5)(460,177.5) -- (460,182.5) ;
\draw [shift={(480,180)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da037664146912940843] 
\draw [line width=0.75]    (300,160) -- (380,120) ;
\draw [shift={(380,120)}, rotate = 333.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(300,160)}, rotate = 333.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9701895253664161] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (300,140) -- (470,140) ;


%Straight Lines [id:da3624349446963402] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (300,100) -- (470,100) ;


%Straight Lines [id:da6784364027999896] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (300,60) -- (470,60) ;


%Straight Lines [id:da7406571269917157] 
\draw [line width=0.75]    (300,160) -- (380,160) ;
\draw [shift={(380,160)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(300,160)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da44955723133819325] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (380,120) -- (460,80) ;


%Straight Lines [id:da5013369502996001] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (380,120) -- (460,120) ;


%Straight Lines [id:da9056731870148043] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (380,160) -- (460,160) ;


%Straight Lines [id:da1883311337293534] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (380,160) -- (460,120) ;



% Text Node
\draw (223,136) node [scale=0.9]  {$Re\left\{e^{j\psi ( t)}\right\}$};
% Text Node
\draw (173.5,24) node [scale=0.9]  {$Im\left\{e^{j\psi ( t)}\right\}$};
% Text Node
\draw (227,50) node   {$0$};
% Text Node
\draw (63,40) node   {$1$};
% Text Node
\draw (281,136) node   {$\frac{\pi }{2}$};
% Text Node
\draw (326.5,30) node   {$\psi ( t)$};
% Text Node
\draw (475,160) node   {$t$};
% Text Node
\draw (124,201) node  [align=left] {{\fontfamily{ptm}\selectfont {\large (a)}}};
% Text Node
\draw (380.5,197) node   {$T_{s}$};
% Text Node
\draw (281,56.5) node   {$\frac{3\pi }{2}$};
% Text Node
\draw (281,96) node   {$\pi $};
% Text Node
\draw (334,201) node  [align=left] {{\fontfamily{ptm}\selectfont {\large (b)}}};
% Text Node
\draw (371,150) node [scale=0.9]  {$0$};
% Text Node
\draw (362,115) node [scale=0.9]  {$1$};

\end{tikzpicture}


==> spec_efficiency.tex <==

\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%

\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,%5.63489583333333in,
height=0.5\columnwidth,%4.16838541666667in,
scale only axis,
xmin=-5,
xmax=30,
xlabel={SNR [dB]},
ymin=0,
ymax=4,
ylabel={Spectral Eff. [bit/s/Hz]},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1,0)},anchor=south east,draw=black,fill=white,legend cell align=left,font=\tiny}
]






\addplot [smooth,color=blue,solid, every mark/.append style={solid,scale=1.6}, mark=triangle]
  table[row sep=crcr]{%
0.902309461455717	0.799014968560162\\
5.90230946145572	1.62235194184515\\
10.9023094614557	2.45975401880306\\
15.9023094614557	3.1966925981982\\
20.9023094614557	3.79193594617084\\
25.9023094614557	3.89253506769337\\
30.9023094614557	3.89255885138816\\
};
\addlegendentry{Proposed FTN-CPM, $M=1$, $T_{\textrm{cpm}}=2T_{\textrm{s}}$}




\addplot [smooth,color=blue,solid, every mark/.append style={solid,scale=1.6}, mark=diamond]
  table[row sep=crcr]{%
0.460313627111645	0.740958018877109\\
5.46031362711165	1.52561811368599\\
10.4603136271116	2.42265804928183\\
15.4603136271116	3.1792999883886\\
20.4603136271116	3.50789141335583\\
25.4603136271116	3.51589262580115\\
30.4603136271116	3.5158926301407\\
};
\addlegendentry{Proposed FTN-CPM, $M=1$, $T_{\textrm{cpm}}=1.6T_{\textrm{s}}$}



\addplot [smooth,color=black,dashed, every mark/.append style={solid, fill=gray,draw=black}, mark=*]
  table[row sep=crcr]{%
-4.37121725598317	0.341802159794814\\
0.628782744016834	0.892695127058381\\
5.62878274401683	1.78999986161703\\
10.6287827440168	2.58854992606978\\
15.6287827440168	3.11919086060243\\
20.6287827440168	3.38005366018774\\
25.6287827440168	3.45188922765936\\
30.6287827440168	3.46736474507407\\
};
\addlegendentry{8-CPFSK, $M=5$, \cite{Bender_SPAWC2019}}



\addplot [smooth,color=blue,solid, every mark/.append style={solid}, mark=square]
  table[row sep=crcr]{%
-0.432317157767807	0.61769644194971\\
4.56768284223219	1.34033456819911\\
9.56768284223219	2.21013770848043\\
14.5676828422322	2.76773886151881\\
19.5676828422322	2.86266641628916\\
24.5676828422322	2.86267816494677\\
29.5676828422322	2.86267816494677\\
};
\addlegendentry{Proposed FTN-CPM, $M=1$, $T_{\textrm{cpm}}=T_{\textrm{s}}$}


\addplot [smooth,color=black,dashed, every mark/.append style={solid}, mark=star]
  table[row sep=crcr]{%
-4.26586046360554	0.348863676823218\\
0.734139536394462	0.899635888134777\\
5.73413953639446	1.74088633915594\\
10.7341395363945	2.26854479351828\\
15.7341395363945	2.36594452674367\\
20.7341395363945	2.36836257729089\\
25.7341395363945	2.36836257938708\\
30.7341395363945	2.36836257938711\\
};
\addlegendentry{4-CPFSK, $M=4$
\cite{Landau_CPM_2018}}


\addplot [smooth,color=black,dashed, every mark/.append style={solid, fill=white}, mark=o]
  table[row sep=crcr]{%
-4.25037009794924	0.294519636162432\\
0.74962990205076	0.777761806656639\\
5.74962990205076	1.58139878900233\\
10.7496299020508	2.2142459914508\\
15.7496299020508	2.36916538627223\\
20.7496299020508	2.37681857309993\\
25.7496299020508	2.37681910876028\\
30.7496299020508	2.3768197318506\\
};
\addlegendentry{4-CPFSK, $M=2$ \cite{Landau_CPM_2018}}



\end{axis}
\end{tikzpicture}%

==> system_cpm.tex <==
\usetikzlibrary{shapes,arrows,fit,positioning,shadows,calc}
\usetikzlibrary{plotmarks}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{patterns}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Tikz style definitions
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzstyle{block} = [draw, fill=white, rectangle,minimum height=3em, minimum width=5.2em]	% Block diagrams
\tikzstyle{block_rot} = [draw, fill=white, rectangle,minimum height=3.8em, minimum width=2em]
\tikzstyle{sum} = [draw, fill=white, circle, node distance=1em,path picture={\draw[black](path picture bounding box.south) -- (path picture bounding box.north) (path picture bounding box.west) -- (path picture bounding box.east);}]
\tikzstyle{coord} = [coordinate]

\tikzstyle{state}=[shape=circle,draw=blueTUD50,fill=blueTUD10]	% Trellis states
\tikzstyle{lightedge}=[<-,dotted]
\tikzstyle{mainstate}=[state,thick]
\tikzstyle{mainedge}=[<-,thick]

\tikzstyle{symbol}=[shape=circle,draw=blueTUD50,fill=blueTUD10,minimum width=1em,scale=0.6]	% Symbols
\tikzstyle{sample1}=[shape=circle,draw,scale=0.3]	% Samples
\tikzstyle{sample2}=[shape=circle,draw,densely dashed,scale=0.3]	% Samples
\tikzstyle{interleave}=[shape=circle,draw,fill,minimum width=1em,scale=0.6]	% Interleaver

\tikzstyle{register} = [draw, fill=white, rectangle,minimum height=3em, minimum width=3em]	% Block diagrams
\tikzstyle{mod2} = [draw, fill=white, circle, label={mod 2}, node distance=1em,path picture={\draw[black](path picture bounding box.south) -- (path picture bounding box.north) (path picture bounding box.west) -- (path picture bounding box.east);}]





\tikzset{multiple/.style={copy shadow={shadow xshift=0.1em,shadow yshift=0.1em}, draw=black,fill=white, rectangle,minimum height=3em, minimum width=5.2em},
multiple_rot/.style={copy shadow={shadow xshift=0.1em,shadow yshift=0.1em}, draw=black, fill=white, rectangle,minimum height=3.8em, minimum width=2em}}



\tikzset{>=latex,every picture/.style={font issue=\footnotesize},
         font issue/.style={execute at begin picture={#1\selectfont}}
        }



\begin{tikzpicture}[auto, node distance=4em,>=latex']
    % We start by placing the blocks
    
    \node[coord,  node distance=0em, align=center](source){};
	
    \node [block, right of=source,node distance=5.5em] (mod) {\begin{tabular}{c} CPM  \\  Modulator \end{tabular}};

    \node [sum,right of=mod,node distance=6em] (Sum1) {};
    \node [multiple, right of=Sum1,node distance=5.5em] (gt) {\begin{tabular}{c} RX Filter \\  $\boldsymbol{G}$ \end{tabular}};
		
    \node [multiple, right of=gt,node distance=8.5em] (decimation) {\begin{tabular}{c}Decimation\\  $\boldsymbol{D}$ \end{tabular}};
		
    \node [coord,label={$\boldsymbol{n}_k$},above of=Sum1,node distance=2em] (noise) {};
    \node [multiple, right of=decimation, node distance=9em] (adc) {\begin{tabular}{c} 1-bit ADC \\ $Q(\cdot)$ \end{tabular}};
    
    \node [block, right of=adc,node distance=8.5em] (demod) {\begin{tabular}{c} CPM  \\  Demod. \end{tabular}};
    
    \node [coord,node distance=5.5em, right of=demod] (output) {};
     
    % Once the nodes are placed, connecting them is easy.
    \draw [->] (source) -- node {$x_k$} (mod);
    \draw [->,double] (mod) -- node {}(Sum1);
    \draw [->,double] (noise) -- node {}(Sum1);
    \draw [->,double] (Sum1) -- node {}(gt);
    \draw [->,double] (gt) -- node {}(decimation);	%$z(t)$

    \draw [->,double] (decimation) -- node {$\boldsymbol{z}_k$}(adc);
		
    \draw [->,double] (adc) -- node {$\boldsymbol{y}_k$}(demod);
    \draw [->] (demod) -- node {$\hat{x}_k$} (output);
% 
\end{tikzpicture}

==> tilted_phase.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.55,xscale=0.55]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5362909208556446] 
\draw    (38,136) -- (38,18) (34,96) -- (42,96)(34,76) -- (42,76)(34,56) -- (42,56) ;
\draw [shift={(38,16)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da034145377770521845] 
\draw    (38,76) -- (176,76) ;
\draw [shift={(178,76)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da22254478600986283] 
\draw [line width=0.75]    (38,76) -- (118,36) ;
\draw [shift={(118,36)}, rotate = 333.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(38,76)}, rotate = 333.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da18167009301303105] 
\draw [line width=0.75]    (78,56) -- (118,76) ;
\draw [shift={(118,76)}, rotate = 26.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(78,56)}, rotate = 26.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8558878286261979] 
\draw [line width=0.75]  [dash pattern={on 3pt off 3pt}]  (118,36) -- (158,56) ;


%Straight Lines [id:da534060568320357] 
\draw [line width=0.75]    (78,96) -- (118,76) ;
\draw [shift={(118,76)}, rotate = 333.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(78,96)}, rotate = 333.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da16499878850404737] 
\draw [line width=0.75]    (38,76) -- (118,116) ;
\draw [shift={(118,116)}, rotate = 26.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(38,76)}, rotate = 26.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5603419783856647] 
\draw [line width=0.75]  [dash pattern={on 3pt off 3pt}]  (118,36) -- (158,16) ;


%Straight Lines [id:da7385730600239973] 
\draw [line width=0.75]  [dash pattern={on 3pt off 3pt}]  (118,116) -- (158,136) ;


%Straight Lines [id:da6499798053187829] 
\draw [line width=0.75]  [dash pattern={on 3pt off 3pt}]  (118,76) -- (158,56) ;


%Straight Lines [id:da18193862745031608] 
\draw [line width=0.75]  [dash pattern={on 3pt off 3pt}]  (118,76) -- (158,96) ;


%Straight Lines [id:da06243050094331681] 
\draw [line width=0.75]  [dash pattern={on 3pt off 3pt}]  (118,116) -- (158,96) ;


%Straight Lines [id:da2028465562460946] 
\draw    (218,111) -- (218,23) (214,81) -- (222,81)(214,51) -- (222,51) ;
\draw [shift={(218,21)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da009042163227326538] 
\draw    (218,111) -- (376,111) ;
\draw [shift={(378,111)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da42219716001122354] 
\draw [line width=0.75]    (218,111) -- (278,51) ;
\draw [shift={(278,51)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(218,111)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1609063232482193] 
\draw [line width=0.75]    (278,81) -- (248,81) ;
\draw [shift={(248,81)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(278,81)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1528599329558682] 
\draw [line width=0.75]  [dash pattern={on 3pt off 3pt}]  (308,51) -- (278,51) ;


%Straight Lines [id:da5058050181121132] 
\draw [line width=0.75]    (248,111) -- (308,51) ;
\draw [shift={(308,51)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(248,111)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8672544979399837] 
\draw [line width=0.75]    (308,81) -- (278,81) ;
\draw [shift={(278,81)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(308,81)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da11512261704595361] 
\draw [line width=0.75]    (278,111) -- (338,51) ;
\draw [shift={(338,51)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(278,111)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9234614916971671] 
\draw [line width=0.75]  [dash pattern={on 3pt off 3pt}]  (338,51) -- (308,51) ;


%Straight Lines [id:da4883802504263697] 
\draw [line width=0.75]  [dash pattern={on 3pt off 3pt}]  (308,21) -- (278,51) ;


%Straight Lines [id:da7545850563997845] 
\draw [line width=0.75]  [dash pattern={on 3pt off 3pt}]  (338,21) -- (308,51) ;


%Straight Lines [id:da8776916111213835] 
\draw [line width=0.75]  [dash pattern={on 3pt off 3pt}]  (368,21) -- (338,51) ;


%Straight Lines [id:da6956018785052278] 
\draw [line width=0.75]  [dash pattern={on 3pt off 3pt}]  (368,51) -- (338,51) ;


%Straight Lines [id:da69742330152578] 
\draw [line width=0.75]    (308,111) -- (278,111) ;
\draw [shift={(278,111)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(308,111)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3086519527656071] 
\draw [line width=0.75]    (338,81) -- (308,81) ;
\draw [shift={(308,81)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(338,81)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da05650983024965117] 
\draw [line width=0.75]  [dash pattern={on 3pt off 3pt}]  (368,51) -- (338,81) ;


%Straight Lines [id:da8940818427164603] 
\draw [line width=0.75]  [dash pattern={on 3pt off 3pt}]  (338,81) -- (308,111) ;


% Text Node
\draw (64.5,20) node   {$\phi ( t)$};
% Text Node
\draw (174,91) node   {$t$};
% Text Node
\draw (243.5,26) node   {$\psi ( t)$};
% Text Node
\draw (17.5,57) node   {$\frac{\pi }{2}$};
% Text Node
\draw (373,126) node   {$t$};
% Text Node
\draw (202.5,81) node   {$\pi $};
% Text Node
\draw (97.5,145) node  [align=left] {{\fontfamily{ptm}\selectfont {\large (a)}}};
% Text Node
\draw (287,145) node  [align=left] {{\fontfamily{ptm}\selectfont {\large (b)}}};


\end{tikzpicture}


==> trellis-8mcpm.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6]
%uncomment if require: \path (0,220.19998168945312); %set diagram left start at 0, and has height of 220.19998168945312

%Straight Lines [id:da48342983995227673] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (388,20) -- (388,170) ;


%Straight Lines [id:da2877520914111398] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (338,20) -- (338,170) ;


%Straight Lines [id:da4350970509045844] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (288,20) -- (288,170) ;


%Straight Lines [id:da416899939507525] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (188,20) -- (188,170) ;


%Straight Lines [id:da04799525502628432] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (88,20) -- (88,170) ;


%Straight Lines [id:da343751384925862] 
\draw    (38,170) -- (38,12) (35.5,130) -- (40.5,130)(35.5,90) -- (40.5,90)(35.5,50) -- (40.5,50) ;
\draw [shift={(38,10)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da9315703261883304] 
\draw    (38,170) -- (216,170) (88,167.5) -- (88,172.5)(138,167.5) -- (138,172.5)(188,167.5) -- (188,172.5) ;
\draw [shift={(218,170)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da3879275122674173] 
\draw [line width=0.75]    (38,160) -- (188,140) ;
\draw [shift={(188,140)}, rotate = 352.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(38,160)}, rotate = 352.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5095186305039023] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (38,130) -- (398,130) ;


%Straight Lines [id:da6879495760620218] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (38,90) -- (398,90) ;


%Straight Lines [id:da7355594105304184] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (40,50) -- (400,50) ;


%Straight Lines [id:da5187980572793311] 
\draw [line width=0.75]    (38,160) -- (188,160) ;
\draw [shift={(188,160)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(38,160)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5960832387692758] 
\draw [line width=0.75]    (38,160) -- (188,120) ;
\draw [shift={(188,120)}, rotate = 345.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(38,160)}, rotate = 345.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9392831233050138] 
\draw [line width=0.75]    (38,160) -- (188,60) ;
\draw [shift={(188,60)}, rotate = 326.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(38,160)}, rotate = 326.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da4030011714514745] 
\draw [line width=0.75]    (38,160) -- (188,100) ;
\draw [shift={(188,100)}, rotate = 338.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(38,160)}, rotate = 338.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da47723141693274207] 
\draw [line width=0.75]    (38,160) -- (188,80) ;
\draw [shift={(188,80)}, rotate = 331.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(38,160)}, rotate = 331.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7911567871397325] 
\draw [line width=0.75]    (38,160) -- (188,40) ;
\draw [shift={(188,40)}, rotate = 321.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(38,160)}, rotate = 321.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da027869349074096217] 
\draw [line width=0.75]    (38,160) -- (188,20) ;
\draw [shift={(188,20)}, rotate = 316.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(38,160)}, rotate = 316.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7349988616893681] 
\draw    (238,170) -- (238,12) (235.5,130) -- (240.5,130)(235.5,90) -- (240.5,90)(235.5,50) -- (240.5,50) ;
\draw [shift={(238,10)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7476256168927966] 
\draw    (238,170) -- (416,170) (288,167.5) -- (288,172.5)(338,167.5) -- (338,172.5)(388,167.5) -- (388,172.5) ;
\draw [shift={(418,170)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5912716723449147] 
\draw [line width=0.75]    (238,150) -- (288,150) ;
\draw [shift={(288,150)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(238,150)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9676479998184337] 
\draw [line width=0.75]    (238,150) -- (288,110) ;

\draw [shift={(238,150)}, rotate = 321.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da31770268402679536] 
\draw [line width=0.75]    (288,110) -- (338,110) ;
\draw [shift={(338,110)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da14695292740709331] 
\draw [line width=0.75]    (288,150) -- (338,110) ;


%Straight Lines [id:da13572024375995695] 
\draw [line width=0.75]    (288,110) -- (338,70) ;

\draw [shift={(288,110)}, rotate = 321.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da19547862962479945] 
\draw [line width=0.75]    (338,70) -- (388,30) ;
\draw [shift={(388,30)}, rotate = 321.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(338,70)}, rotate = 321.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da059850497412304415] 
\draw [line width=0.75]    (288,150) -- (338,150) ;
\draw [shift={(338,150)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da9541796968331591] 
\draw [line width=0.75]    (338,70) -- (388,70) ;
\draw [shift={(388,70)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da7716643549364037] 
\draw [line width=0.75]    (338,110) -- (388,110) ;
\draw [shift={(388,110)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da9814828286745907] 
\draw [line width=0.75]    (338,150) -- (388,150) ;
\draw [shift={(388,150)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da4943548954472423] 
\draw [line width=0.75]    (338,150) -- (388,110) ;


%Straight Lines [id:da06322338916893266] 
\draw [line width=0.75]    (338,110) -- (388,70) ;


%Straight Lines [id:da09184705907605095] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (138,20) -- (138,170) ;



% Text Node
\draw (64.5,20) node   {$\psi^{'} ( t)$};
% Text Node
\draw (264.5,20) node   {$\psi ( t)$};
% Text Node
\draw (415,150) node   {$t$};
% Text Node
\draw (215,150) node   {$t$};
% Text Node
\draw (20.5,130) node   {$\frac{\pi }{2}$};
% Text Node
\draw (21,51.5) node   {$\frac{3\pi }{2}$};
% Text Node
\draw (20.5,90) node   {$\pi $};
% Text Node
\draw (189.5,187) node   {$T_{s}^{\prime}$};
% Text Node
\draw (389.5,187) node   {$3T_{s}$};
% Text Node
\draw (114,197.5) node  [align=left] {{\fontfamily{ptm}\selectfont {\large (a)}}};
% Text Node
\draw (325,197.5) node  [align=left] {{\fontfamily{ptm}\selectfont {\large (b)}}};


\end{tikzpicture}


==> trellis-rx.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
%uncomment if require: \path (0,386.5999994277954); %set diagram left start at 0, and has height of 386.5999994277954

%Straight Lines [id:da7330628083348143] 
\draw [color={rgb, 255:red, 203; green, 203; blue, 203 }  ,draw opacity=1 ]   (380.84,220) -- (380.84,16.23) ;


%Straight Lines [id:da16296932064526315] 
\draw [color={rgb, 255:red, 203; green, 203; blue, 203 }  ,draw opacity=1 ]   (330.57,220) -- (330.57,16.23) ;


%Straight Lines [id:da5997918536015658] 
\draw [color={rgb, 255:red, 203; green, 203; blue, 203 }  ,draw opacity=1 ]   (44,167.75) -- (571.89,167.75) ;


%Straight Lines [id:da652355336382465] 
\draw [color={rgb, 255:red, 203; green, 203; blue, 203 }  ,draw opacity=1 ]   (44,115.5) -- (571.89,115.5) ;


%Straight Lines [id:da6693766756517652] 
\draw [color={rgb, 255:red, 203; green, 203; blue, 203 }  ,draw opacity=1 ]   (280.29,220) -- (280.29,16.23) ;


%Straight Lines [id:da7241838669685274] 
\draw    (230.02,220) -- (230.02,13) (226.02,168) -- (234.02,168)(226.02,116) -- (234.02,116)(226.02,64) -- (234.02,64) ;
\draw [shift={(230.02,11)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6658295691221989] 
\draw    (230.02,220) -- (403.98,220) (280.02,216) -- (280.02,224)(330.02,216) -- (330.02,224)(380.02,216) -- (380.02,224) ;
\draw [shift={(405.98,220)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da03895023075771653] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (230.02,185.17) -- (255.16,189.52) -- (280.29,185.17) -- (305.43,189.52) -- (330.57,185.17) ;


%Straight Lines [id:da7814562565956513] 
\draw    (280.29,185.17) -- (305.43,172.1) -- (330.57,150.33) ;

\draw [shift={(280.29,185.17)}, rotate = 332.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6078757504517496] 
\draw [color={rgb, 255:red, 203; green, 203; blue, 203 }  ,draw opacity=1 ]   (44,63.25) -- (571.89,63.25) ;


%Straight Lines [id:da6524000822841565] 
\draw    (230.02,185.17) -- (255.16,172.1) -- (280.29,150.33) ;

\draw [shift={(230.02,185.17)}, rotate = 332.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da859456010964804] 
\draw    (280.29,150.33) -- (305.43,119.85) -- (330.57,98.08) ;

\draw [shift={(280.29,150.33)}, rotate = 309.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da13534255909241044] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (330.57,150.33) -- (355.71,137.27) ;

\draw [shift={(330.57,150.33)}, rotate = 332.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2670701944425742] 
\draw    (330.57,132.92) -- (355.71,119.85) -- (380.84,98.08) ;

\draw [shift={(330.57,132.92)}, rotate = 332.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da22626167530954855] 
\draw    (330.57,150.33) -- (355.71,119.85) -- (380.84,98.08) ;
\draw [shift={(380.84,98.08)}, rotate = 319.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(330.57,150.33)}, rotate = 309.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da46358313648631677] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (330.57,132.92) -- (355.71,137.27) -- (380.84,132.92) ;
\draw [shift={(380.84,132.92)}, rotate = 350.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da17748491334283134] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (330.57,98.08) -- (355.71,85.02) -- (380.84,80.67) ;
\draw [shift={(380.84,80.67)}, rotate = 350.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(330.57,98.08)}, rotate = 332.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da0026622109146543504] 
\draw    (330.57,185.17) -- (355.71,172.1) -- (380.84,150.33) ;
\draw [shift={(380.84,150.33)}, rotate = 319.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(330.57,185.17)}, rotate = 332.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8322101795424406] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (330.57,185.17) -- (355.71,189.52) -- (380.84,185.17) ;
\draw [shift={(380.84,185.17)}, rotate = 350.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da38159502379046395] 
\draw    (330.57,98.08) -- (355.71,67.6) -- (380.84,45.83) ;
\draw [shift={(380.84,45.83)}, rotate = 319.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(330.57,98.08)}, rotate = 309.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da46609116805327466] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (280.29,150.33) -- (305.43,137.27) -- (330.57,132.92) ;


%Straight Lines [id:da6146348713287375] 
\draw [color={rgb, 255:red, 203; green, 203; blue, 203 }  ,draw opacity=1 ]   (566.86,220) -- (566.86,16.23) ;


%Straight Lines [id:da9691227757096486] 
\draw [color={rgb, 255:red, 203; green, 203; blue, 203 }  ,draw opacity=1 ]   (516.59,220) -- (516.59,16.23) ;


%Straight Lines [id:da8591588431467885] 
\draw [color={rgb, 255:red, 203; green, 203; blue, 203 }  ,draw opacity=1 ]   (466.31,220) -- (466.31,16.23) ;


%Straight Lines [id:da2890155809387116] 
\draw    (416.04,220) -- (416.04,13) (412.04,168) -- (420.04,168)(412.04,116) -- (420.04,116)(412.04,64) -- (420.04,64) ;
\draw [shift={(416.04,11)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da5465388418606987] 
\draw    (416.04,220) -- (590,220) (466.04,216) -- (466.04,224)(516.04,216) -- (516.04,224)(566.04,216) -- (566.04,224) ;
\draw [shift={(592,220)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da09668268866452112] 
\draw    (416.04,180.81) -- (466.31,154.69) ;

\draw [shift={(416.04,180.81)}, rotate = 332.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da03518558492336621] 
\draw    (466.31,154.69) -- (516.59,102.44) ;

\draw [shift={(466.31,154.69)}, rotate = 313.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da2221168667276623] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (466.31,154.69) -- (516.59,128.56) ;


%Straight Lines [id:da45296914315334225] 
\draw [color={rgb, 255:red, 203; green, 203; blue, 203 }  ,draw opacity=1 ]   (194.83,220) -- (194.83,16.23) ;


%Straight Lines [id:da21689506469511066] 
\draw [color={rgb, 255:red, 203; green, 203; blue, 203 }  ,draw opacity=1 ]   (144.55,220) -- (144.55,16.23) ;


%Straight Lines [id:da7949286177535364] 
\draw [color={rgb, 255:red, 203; green, 203; blue, 203 }  ,draw opacity=1 ]   (94.28,220) -- (94.28,16.23) ;


%Straight Lines [id:da8631129224471326] 
\draw    (44,220) -- (44,13) (40,168) -- (48,168)(40,116) -- (48,116)(40,64) -- (48,64) ;
\draw [shift={(44,11)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7295983744205565] 
\draw    (44,220) -- (217.96,220) (94,216) -- (94,224)(144,216) -- (144,224)(194,216) -- (194,224) ;
\draw [shift={(219.96,220)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8829524402211701] 
\draw    (516.59,128.56) -- (566.86,102.44) ;
\draw [shift={(566.86,102.44)}, rotate = 332.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(516.59,128.56)}, rotate = 332.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da33315413188801846] 
\draw    (516.59,102.44) -- (566.86,50.19) ;
\draw [shift={(566.86,50.19)}, rotate = 313.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(516.59,102.44)}, rotate = 313.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da06147189764649874] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (516.59,154.69) -- (566.86,128.56) ;


%Straight Lines [id:da6911967623989659] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (416.04,180.81) -- (466.31,180.81) ;


%Straight Lines [id:da6921237040778723] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (466.31,180.81) -- (516.59,180.81) ;

\draw [shift={(466.31,180.81)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6259624454270685] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (516.59,180.81) -- (566.86,180.81) ;
\draw [shift={(566.86,180.81)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(516.59,180.81)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da5415775529685538] 
\draw    (516.59,180.81) -- (566.86,154.69) ;
\draw [shift={(566.86,154.69)}, rotate = 332.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da32217765942673315] 
\draw    (466.31,180.81) -- (516.59,154.69) ;
\draw [shift={(516.59,154.69)}, rotate = 332.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da8975354523946066] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (516.59,128.56) -- (566.86,128.56) ;
\draw [shift={(566.86,128.56)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da16924725814017294] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (516.59,102.44) -- (566.86,76.31) ;
\draw [shift={(566.86,76.31)}, rotate = 332.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da9799046275320389] 
\draw    (44,193.88) -- (94.28,141.63) ;

\draw [shift={(44,193.88)}, rotate = 313.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3050606655272674] 
\draw    (94.28,193.88) -- (144.55,141.63) ;

\draw [shift={(94.28,193.88)}, rotate = 313.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da06929615406729783] 
\draw    (144.55,193.88) -- (194.83,141.63) ;
\draw [shift={(194.83,141.63)}, rotate = 313.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(144.55,193.88)}, rotate = 313.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8579961935768015] 
\draw    (144.55,141.63) -- (194.83,89.38) ;
\draw [shift={(194.83,89.38)}, rotate = 313.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(144.55,141.63)}, rotate = 313.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da6597579726254925] 
\draw    (94.28,141.63) -- (144.55,89.38) ;

\draw [shift={(94.28,141.63)}, rotate = 313.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da3639109081185141] 
\draw    (144.55,89.38) -- (194.83,37.13) ;
\draw [shift={(194.83,37.13)}, rotate = 313.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(144.55,89.38)}, rotate = 313.9] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da1788310358761387] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (44,193.88) -- (94.28,193.88) ;


%Straight Lines [id:da044634728291425674] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (94.28,193.88) -- (144.55,193.88) ;


%Straight Lines [id:da3351596163072186] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (144.55,193.88) -- (194.83,193.88) ;
\draw [shift={(194.83,193.88)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da9224946321067322] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (94.28,141.63) -- (144.55,141.63) ;


%Straight Lines [id:da7506443950366148] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (144.55,141.63) -- (194.83,141.63) ;


%Straight Lines [id:da6784212988643308] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (144.55,89.38) -- (194.83,89.38) ;



% Text Node
\draw (210.41,200.41) node   {$t$};
% Text Node
\draw (393.41,200.41) node   {$t$};
% Text Node
\draw (579.43,200.41) node   {$t$};
% Text Node
\draw (20.5,186) node   {$\frac{\pi }{2}$};
% Text Node
\draw (21,68.12) node   {$\frac{3\pi }{2}$};
% Text Node
\draw (20.5,126.69) node   {$\pi $};
% Text Node
\draw (197,240) node   {$3T_{s}$};
% Text Node
\draw (379,240) node   {$3T_{s}$};
% Text Node
\draw (567,240) node   {$3T_{s}$};
% Text Node
\draw (68,28.42) node   {$\psi ( t)$};
% Text Node
\draw (255,28.42) node   {$\psi ( t)$};
% Text Node
\draw (440,28.42) node   {$\psi ( t)$};
% Text Node
\draw (122,251) node  [align=left] {{\fontfamily{ptm}\selectfont {\large (a)}}};
% Text Node
\draw (308,251) node  [align=left] {{\fontfamily{ptm}\selectfont {\large (b)}}};
% Text Node
\draw (492,251) node  [align=left] {{\fontfamily{ptm}\selectfont {\large (c)}}};


\end{tikzpicture}

